Passivation of Clustered DC Microgrids with Non-Monotone Loads

In this paper, we consider the problem of voltage stability in DC networks containing uncertain loads with non-monotone incremental impedances and where the steady-state power availability is restricted to a subset of the buses in the network. We propose controllers for powered buses that guarantee voltage regulation and output strictly equilibrium independent passivity (OS-EIP) of the controlled buses, while buses without power are equipped with controllers that dampen their transient behaviour. The OS-EIP of a cluster containing both bus types is verified through a linear matrix inequality (LMI) condition, and the asymptotic stability of the overall microgrid with uncertain, non-monotone loads is ensured by interconnecting the OS-EIP clusters. By further employing singular perturbation theory, we show that the OS-EIP property of the clusters is robust against certain network parameter and topology changes.

==> 03_Img/block_diagram.tex <==
\begin{tikzpicture}[thick,>=latex']	
	%% Setup	
	%% Block sizes
	\def\sDistx{1.75}
	\def\sDisty{1.0}
	\def\sminW{40mm}
	\def\sminWCouple{10mm}
	\def\sminHsiso{10mm}
	\def\sminHmimo{14mm}
	
	% Block Styles
	\tikzstyle{systemElement}	= [fill=white, drop shadow={opacity=0.35}]
	\tikzstyle{box}				= [draw, rectangle, systemElement, minimum height=\sminHsiso]
	\tikzstyle{boxSISO}			= [box, minimum width=\sminW]
	\tikzstyle{boxCouple}		= [box, minimum width=\sminWCouple]
	\tikzstyle{sum}				= [draw, circle, systemElement, inner sep = 0pt, minimum size = 7pt]
	
	%% position of i / o relative to center of sys
	% siso
	\def\dxS{.5} % delta x SISO
	% mimo
	\def\dxM{.6} % delta x MIMO
	\def\dyM{.35} % delta y MIMO
	
	%% Path offsets
	\def\dxOffset{.7}
	\def\dyOffset{.35}
	\def\dxOffsetC{.75}

	%% End Setup

	%% Subsystem Coordiantes
	\coordinate(cSysCluster);
	
	% Forward path
	\path (cSysCluster) to ++(0,2*\sDisty) coordinate (cSysLoad);
	\path (cSysCluster) to ++(0,-2*\sDisty) coordinate (cSysLine);
	\path (cSysCluster) to ++(-2*\sDistx,0) coordinate (cSum);
	
	\path (cSysCluster) to ++(-2*\sDistx,-\sDisty) coordinate (cIncLeft);
	\path (cSysCluster) to ++(2*\sDistx,-\sDisty) coordinate (cIncRight);
%	\path (cSysC) to ++(\sDistx,{-\sDisty}) coordinate (cSysD);
%	\path (cSum) to ++(0,{-\sDisty}) coordinate (cSumBot);
	
	% System blocks
	\node[boxSISO] at (cSysCluster) (SysCluster) {\large Clusters \eqref{eq:Clustering:cluster_dynamics} in $\setM$};
	\node[boxSISO] at (cSysLoad) (SysLoad) {\large Loads \eqref{eq:Problem:shifted_passive_load} in $\setN$};
	\node[boxSISO] at (cSysLine) (SysLine) {\large Lines \eqref{eq:Problem:line_dynamics} in $\setT$};
	
	\node[boxCouple] at (cIncLeft) (IncLeft) {\large$\mESetT$};
	\node[boxCouple] at (cIncRight) (IncRight) {\large$\mESetTT$};

	% Sums
	\node [sum] at (cSum) (Sum) {};

	%% Interconnections
	
	\draw[->] (SysCluster.east) node[above right] {$\vyce$} -| (IncRight.north);
	\draw[->] (IncRight.south) |- (SysLine.east) node[above right] {$\vuSetTe$};
	\draw[->] (SysLine.west) node[above left] {$\vySetTe$} -| (IncLeft.south);
	\draw[->] (IncLeft.north) -- (Sum.south) node [below left] {$-$};
	\draw[->] (Sum.east) -- (SysCluster.west) node[above left] {$\vuce$};
	
	\draw[->] (SysCluster.east -| IncRight.north) |- (SysLoad.east) node[above right] {$\vuLe$};
	\draw[->] (SysLoad.west) node[above left] {$\vyLe$} -| (Sum.north) node [above left] {$-$};
	
	\node[{fill=black,circle,minimum size=2.5pt,inner sep = 0}] at (SysCluster.east -| IncRight.north) () {};
	
%	\draw[->] ($(SysA.east) + (0,{+\dyM})$) node [above right] {$\sy[1]$} -- ($(SysB.west) + (0,{+\dyM})$) node [above left] {$\su[3]$};
%	\draw[->] ($(SysB.east) + (0,{+\dyM})$) node [above right] {$\sy[3]$} -| ($(SysB.north east) + ({+\dxOffset},{+\dyOffset})$) coordinate (bound_Top_Right) -- ($(SysA.north west) + ({-\dxOffset},{+\dyOffset})$) coordinate (bound_Top_Left) |- ($(SysA.west) + (0,{+\dyM})$) node [above left] {$\su[1]$};
%	
%	\draw[->] ($(SysA.east) + (0,{-\dyM})$) node [above right] {$\sy[2]$} -- (SumTop.west);
%	\draw[->] (SumTop.east) -- (SysC.west) node [above left] {$\su[5]$};
%	\draw[->] (SysC.east) node [above right] {$\sy[5]$} -- ($(SysC.east) + ({\dxOffsetC},0)$) coordinate (cSplit) |- ($(SysB.west) + (0,{-\dyM})$) node [above left] {$\su[4]$};
%	\draw[->] (cSplit) |- ($(SysC.south) + (0,{-\dyOffset})$) coordinate (bound_Bottom) -| ($(SysA.west) + ({-\dxOffset},{-\dyM})$) -- ($(SysA.west) + (0,{-\dyM})$) node [above left] {$\su[2]$};
%	
%	\draw[->] ($(SysB.east) + (0,{-\dyM})$) node [above right] {$\sy[4]$} -- ($(SysB.east) + ({\dxOffset},{-\dyM})$) |- (SysD.east) node [above right] {$\su[6]$};
%	\draw[->] (SysD.west) node [above left] {$\sy[6]$} -| (SumTop.south) node [below right] {$-$};
%	
%	\node[{fill=black,circle,minimum size=2.5pt,inner sep = 0}] at (cSplit) () {};


	%% Boundary
%	\path (bound_Top_Left) +(-0.1,0) coordinate (cBound_TL);
%	\path (bound_Top_Right) +(0.1,0.1) coordinate (cBound_TR);
%	\path (bound_Bottom) +(0,-0.1) coordinate (cBound_B);
	
%	\begin{scope}[on background layer]
%%		\node[fill=black!10,rounded corners=0.05cm,fit=(cBound_TL) (cBound_TR) (cBound_B)] (box_control) {};
%	\end{scope}
	%% End Boundary

	
\end{tikzpicture}


==> 03_Img/cluster_comparisons.tex <==
\begin{tikzpicture}
	\def\nodeXdist{1.5cm}
	\def\nodeYdist{1.15cm}
	\def\nodeXshift{\nodeXdist*0.75}
	\def\boundR{0.65cm}
	\def\clusterXdist{8.0cm}
	\def\clusterYdist{8.0cm}
	
	\def\Nodes{1,2,3,4,5}
	\def\NodesVSet{3/left}
	\def\NodesVFollow{1/below,2/left,4/above,5/right}
	
	\def\InternalEdgesComplete{1/2, 1/3, 1/4, 1/5, 2/3, 2/4, 2/5, 3/4, 3/5, 4/5}
	\def\InternalEdgesBase{1/2, 2/3, 3/4, 3/5}
	\def\InternalEdgesModified{1/2, 1/5, 2/5, 3/5, 4/5}
	\def\InternalEdgesResistance{1/2, 2/3, 3/4, 3/5}
	\def\InternalEdgesLineAdded{1/2, 2/3, 3/4, 3/5, 1/5, 4/5}
	
	% Node Styles
	\tikzstyle{nodeVSet}     		= [draw, rectangle, minimum width = 8pt, minimum height = 8pt, drop shadow={shadow scale=1.1,fill=black!35}, fill = buff]
	\tikzstyle{nodeVsetSmall}		= [draw, rectangle, minimum width = 4pt, minimum height = 4pt, drop shadow={shadow scale=1.1,fill=black!35}, fill = buff]
	\tikzstyle{nodeVFollow}  		= [draw, circle, drop shadow={shadow scale=1.1,fill=black!35}, radius=0.2pt, fill = ballblue]
	\tikzstyle{nodeVFollowSmall}	= [draw, circle, drop shadow={shadow scale=1.1,fill=black!35}, radius=0.1pt, fill = ballblue]
	
	% Edge Styles
	\tikzstyle{lineInternal}		= [-]
	\tikzstyle{lineExternal}		= [-, looseness=0]
	\tikzstyle{backgroundCluster}	= [fill=black!10, draw, dashed]


	%%%%%%%% Full Graph
	
	% Define Node coordinates
	\coordinate(C1Mid);
	\path (C1Mid) ++(\clusterXdist, 0) coordinate (C4Mid) ++(0, -\clusterYdist)  coordinate (C5Mid) ++(-\clusterXdist, 0) coordinate (C3Mid) ++(\clusterXdist*0.5, \clusterYdist*0.5) coordinate (C2Mid);
	
%	\path (C1Mid) ++(0, \clusterYdist) coordinate (C2Mid) ++(0, \clusterYdist)  coordinate (C3Mid);
%	\path (C2Mid) ++(\clusterXdist, 0) coordinate (C4Mid) ++(-\clusterXdist*2, 0) coordinate (C5Mid);
	
	\path (C1Mid) ++(\nodeXshift*0.25, -\nodeYdist) coordinate (C1cNode1) ++(-\nodeXshift,\nodeYdist*0.5) coordinate (C1cNode2) ++(0,\nodeYdist) coordinate (C1cNode3) ++(\nodeXshift,\nodeYdist*0.5) coordinate (C1cNode4) ++(\nodeXshift*0.5,-\nodeYdist) coordinate (C1cNode5);
	\path (C2Mid) ++(\nodeXshift*0.25, -\nodeYdist) coordinate (C2cNode1) ++(-\nodeXshift,\nodeYdist*0.5) coordinate (C2cNode2) ++(0,\nodeYdist) coordinate (C2cNode3) ++(\nodeXshift,\nodeYdist*0.5) coordinate (C2cNode4) ++(\nodeXshift*0.5,-\nodeYdist) coordinate (C2cNode5);
	\path (C3Mid) ++(\nodeXshift*0.25, -\nodeYdist) coordinate (C3cNode1) ++(-\nodeXshift,\nodeYdist*0.5) coordinate (C3cNode2) ++(0,\nodeYdist) coordinate (C3cNode3) ++(\nodeXshift,\nodeYdist*0.5) coordinate (C3cNode4) ++(\nodeXshift*0.5,-\nodeYdist) coordinate (C3cNode5);
	\path (C4Mid) ++(\nodeXshift*0.25, -\nodeYdist) coordinate (C4cNode1) ++(-\nodeXshift,\nodeYdist*0.5) coordinate (C4cNode2) ++(0,\nodeYdist) coordinate (C4cNode3) ++(\nodeXshift,\nodeYdist*0.5) coordinate (C4cNode4) ++(\nodeXshift*0.5,-\nodeYdist) coordinate (C4cNode5);
	\path (C5Mid) ++(\nodeXshift*0.25, -\nodeYdist) coordinate (C5cNode1) ++(-\nodeXshift,\nodeYdist*0.5) coordinate (C5cNode2) ++(0,\nodeYdist) coordinate (C5cNode3) ++(\nodeXshift,\nodeYdist*0.5) coordinate (C5cNode4) ++(\nodeXshift*0.5,-\nodeYdist) coordinate (C5cNode5);

	% Draw Graph Nodes
	\foreach \a/\b in \NodesVSet {
		\coordinate[rotate around={{-90+atan2(\nodeXshift,\nodeYdist*0.5)}:(C1Mid)}] (C1cNodeRot\a) at (C1cNode\a);
		\coordinate[rotate around={{-90+atan2(\nodeXshift,\nodeYdist*0.5)}:(C2Mid)}] (C2cNodeRot\a) at (C2cNode\a);
		\coordinate[rotate around={{-90+atan2(\nodeXshift,\nodeYdist*0.5)}:(C3Mid)}] (C3cNodeRot\a) at (C3cNode\a);
		\coordinate[rotate around={{-90+atan2(\nodeXshift,\nodeYdist*0.5)}:(C4Mid)}] (C4cNodeRot\a) at (C4cNode\a);
		\coordinate[rotate around={{-90+atan2(\nodeXshift,\nodeYdist*0.5)}:(C5Mid)}] (C5cNodeRot\a) at (C5cNode\a);
		\node[nodeVSet](C1node\a) at(C1cNodeRot\a) {};
		\node[nodeVSet](C2node\a) at(C2cNodeRot\a) {};
		\node[nodeVSet](C3node\a) at(C3cNodeRot\a) {};
		\node[nodeVSet](C4node\a) at(C4cNodeRot\a) {};
		\node[nodeVSet](C5node\a) at(C5cNodeRot\a) {};
%		\node[\b=4pt](C1nodeText\a) at(C1cNode\a) {\a};
	}
	\foreach \a/\b in \NodesVFollow {
		\coordinate[rotate around={{-90+atan2(\nodeXshift,\nodeYdist*0.5)}:(C1Mid)}] (C1cNodeRot\a) at (C1cNode\a);
		\coordinate[rotate around={{-90+atan2(\nodeXshift,\nodeYdist*0.5)}:(C2Mid)}] (C2cNodeRot\a) at (C2cNode\a);
		\coordinate[rotate around={{-90+atan2(\nodeXshift,\nodeYdist*0.5)}:(C3Mid)}] (C3cNodeRot\a) at (C3cNode\a);
		\coordinate[rotate around={{-90+atan2(\nodeXshift,\nodeYdist*0.5)}:(C4Mid)}] (C4cNodeRot\a) at (C4cNode\a);
		\coordinate[rotate around={{-90+atan2(\nodeXshift,\nodeYdist*0.5)}:(C5Mid)}] (C5cNodeRot\a) at (C5cNode\a);
		\node[nodeVFollow](C1node\a) at(C1cNodeRot\a) {};
		\node[nodeVFollow](C2node\a) at(C2cNodeRot\a) {};
		\node[nodeVFollow](C3node\a) at(C3cNodeRot\a) {};
		\node[nodeVFollow](C4node\a) at(C4cNodeRot\a) {};
		\node[nodeVFollow](C5node\a) at(C5cNodeRot\a) {};
%		\node[\b=4pt](C1nodeText\a) at(C1cNode\a) {\a};
	}
		
	% Draw Graph Edges
	\foreach \a/\b in \InternalEdgesComplete {
		\draw[lineInternal](C1node\a) to (C1node\b);	}
	\foreach \a/\b in \InternalEdgesBase {
		\draw[lineInternal](C2node\a) to (C2node\b);	}
	\foreach \a/\b in \InternalEdgesResistance {
		\draw[lineInternal](C3node\a) to (C3node\b);	}
	\foreach \a/\b in \InternalEdgesModified {
		\draw[lineInternal](C4node\a) to (C4node\b);	}
	\foreach \a/\b in \InternalEdgesLineAdded {
		\draw[lineInternal](C5node\a) to (C5node\b);	}
	
	%%%%%%%% Arrows
%	\path (cNode8) ++({\nodeXshift},0) coordinate (cArrowStart1) ++({\nodeXshift},0) coordinate (cArrowEnd1);
	\path (C1Mid) -- (C2Mid) node(cArrowStart1)[pos=0.35]{} node(cArrowEnd1)[pos=0.65]{};
	\path (C2Mid) -- (C3Mid) node(cArrowStart2)[pos=0.35]{} node(cArrowEnd2)[pos=0.65]{};
	\path (C2Mid) -- (C4Mid) node(cArrowStart3)[pos=0.35]{} node(cArrowEnd3)[pos=0.65]{};
	\path (C2Mid) -- (C5Mid) node(cArrowStart4)[pos=0.35]{} node(cArrowEnd4)[pos=0.65]{};
	
	\foreach \a in {1,2,3,4} {
		\draw[-{latex[round]}, black!80, fill=black!80, line width = 5](cArrowStart\a) -- (cArrowEnd\a);
		%		\draw[-latex, white, fill=white, line width = 0.9](cArrowStart\a) -- (cArrowEnd\a);
	}

%	\path (cArrowStart1) -- (cArrowEnd1) node[pos=0.5, above=5pt, align=left, anchor=south west, rotate={90-atan2(\nodeXshift,\nodeYdist*0.5)}]{\large \autoref{prop:Analysis:Alg_Conn_comparison}\\ \large $\seigLapTwo[1] \le \seigLapTwo[2]$};
%	\path (cArrowStart2) -- (cArrowEnd2) node[pos=0.0, below=20pt, align=left, anchor=north, rotate={90-atan2(\nodeXshift,\nodeYdist*0.5)}]{\large \autoref{prop:Analysis:Modified_line_resistances}\\ \large $\sRTx[3,l] \le \sRTx[2,l]$};
%	\path (cArrowStart3) -- (cArrowEnd3) node[pos=1.0, below=20pt, align=left, rotate={90-atan2(\nodeXshift,\nodeYdist*0.5)}]{\large \autoref{prop:Analysis:Cluster_comparison}\\ \large $\mLap[2] - \mLap[4] \negSemiDef 0$};
%	\path (cArrowStart4) -- (cArrowEnd4) node[pos=0.5, above=10pt, align=left, anchor=west, rotate={90-atan2(\nodeXshift,\nodeYdist*0.5)}]{\large \autoref{prop:Analysis:Added_lines}};

	\path (cArrowStart1) -- (cArrowEnd1) node[pos=0.7, above=5pt, align=left, anchor=north east]{\large \autoref{prop:Analysis:Alg_Conn_comparison}\\ \large $\seigLapTwo[1] \le \seigLapTwo[2]$};
	\path (cArrowStart2) -- (cArrowEnd2) node[pos=0.5, below=5pt, align=left, anchor=north west]{\large \autoref{prop:Analysis:Modified_line_resistances}\\ \large $\sRTx[3,l] \le \sRTx[2,l]$};
	\path (cArrowStart3) -- (cArrowEnd3) node[pos=0.5, below=5pt, align=left, anchor=north west]{\large \autoref{prop:Analysis:Cluster_comparison}\\ \large $\mLap[2] - \mLap[4] \negSemiDef 0$};
	\path (cArrowStart4) -- (cArrowEnd4) node[pos=0.5, above=12pt, align=left, anchor=west]{\large \autoref{prop:Analysis:Added_lines}};
	

	% Add resistances sables
	
	\path (C2node1) -- (C2node2) node[left=1pt,pos=0.6, align=left, anchor=west] {$\sRTx[2,1]$};
	\path (C3node1) -- (C3node2) node[left=1pt,pos=0.6, align=left, anchor=west] {$\sRTx[3,1]$};

	% Draw Clusters
	\begin{scope}[on background layer]
		
		\path[backgroundCluster] \convexpath{C1node1,C1node2,C1node3,C1node4,C1node5}{\boundR};
		\path[backgroundCluster] \convexpath{C2node1,C2node2,C2node3,C2node4,C2node5}{\boundR};
		\path[backgroundCluster] \convexpath{C3node1,C3node2,C3node3,C3node4,C3node5}{\boundR};
		\path[backgroundCluster] \convexpath{C4node1,C4node2,C4node3,C4node4,C4node5}{\boundR};
		\path[backgroundCluster] \convexpath{C5node1,C5node2,C5node3,C5node4,C5node5}{\boundR};
		
		\path (C1node3) -- (C1node4) node[above=0.7cm,midway,sloped,font=\large, align=center] {Complete\\ Graph};
		\path (C2node3) -- (C2node4) node[above=0.7cm,midway,sloped,font=\large] {Base};
		\path (C3node3) -- (C3node4) node[above=0.7cm,midway,sloped,font=\large, align=center] {Resistance\\ Lowered};
		\path (C4node3) -- (C4node4) node[above=0.7cm,midway,sloped,font=\large, align=center] {Edges\\ Changed};
		\path (C5node3) -- (C5node4) node[above=0.7cm,midway,sloped,font=\large, align=center] {Edges Added};
		
		\path (C1node3) -- (C1node4) node[above=0.15cm,midway,sloped] {$m = 1$};
		\path (C2node3) -- (C2node4) node[above=0.15cm,midway,sloped] {$m = 2$};
		\path (C3node3) -- (C3node4) node[above=0.15cm,midway,sloped] {$m = 3$};
		\path (C4node3) -- (C4node4) node[above=0.15cm,midway,sloped] {$m = 4$};
		\path (C5node3) -- (C5node4) node[above=0.15cm,midway,sloped] {$m = 5$};

	\end{scope}
\end{tikzpicture}


==> 03_Img/dgu_line_load.tex <==
\begin{tikzpicture}[>=latex']
	\ctikzset{bipoles/length=1.0cm}
	
	\tikzstyle{nodeVSet}     		= [draw, rectangle, minimum width = 8pt, minimum height = 8pt, drop shadow={shadow scale=1.1,fill=black!35}, fill = buff]
	\tikzstyle{nodeVFollow}  		= [draw, circle, drop shadow={shadow scale=1.1,fill=black!35}, radius=0.2pt, fill = ballblue]
	
	\tikzstyle{compInt}     		= [draw, rectangle, minimum width = 16pt, minimum height = 16pt]
	\tikzstyle{compGain}     		= [draw, isosceles triangle, isosceles triangle stretches=true, inner sep=0pt, shape border rotate=180, minimum height = 14pt, minimum width = 12pt]
	\tikzstyle{compSum}     		= [draw, circle, radius=0.2pt]
	\tikzstyle{compLargeSum}   		= [draw, rectangle, minimum width = 8pt, minimum height = 80pt, inner sep = 1pt]
	
	%\def\cHeight{2.75cm}	% Circuit height
	\def\cHeight{1.85cm}	% Circuit height
	%\def\colorLine{red!90!black}	% Colour of the line components
	\def\colorLine{matlabCol1}	% Colour of the line components
	\coordinate(dgu_filter_base);
	%%%%%%%% DGU Circuit
	\draw
	% Filter circuit RLC
%	(dgu_filter_base) to [open, -, v<=${\svVSC[n]}$] ++(0,\cHeight) coordinate(dgu_filter_base_high)
	(dgu_filter_base) to [open] ++(0,\cHeight) coordinate(dgu_filter_base_high)
%	to [short, o-] ++(0.4,0)
%	to [ccgsw, -, name=switchAlpha] ++(1.0,0)
	to [short, -] ++(0.7,0)
	to [short, -, i=${\sii[n]}$] ++(0.3,0)
	to [R, bipoles/length=1cm, l=${\sR[n]}$] ++(1.2,0) % filter resistance
	to [L, bipoles/length=1cm, l=${\sL[n]}$] ++(1.4,0) coordinate(dgu_filter_output_high) % filter inductance
	to [C, bipoles/length=1cm, l_=${\sC[n]}$, i>^=${\siC[n]}$] ++(0,-\cHeight) coordinate(dgu_filter_output_low) % filter capacitance
	to [short] (dgu_filter_base)
	
	% Disturbance current and Load (Current Source) Branch
	(dgu_filter_output_high) to [short, i=${\sio[n]}$] ++(0.8,0) coordinate(dgu_load_high)
%	to [short] ++(0,-0.1cm)
%	to [american current source, l=${\sILv[n]}$] ++(0,{-\cHeight+0.1cm}) coordinate(dgu_load_low)
	to [american current source, l=${\siL[n]}$] ++(0,-\cHeight) coordinate(dgu_load_low)
	to [short] (dgu_filter_output_low)
	
	% PCC Port
	(dgu_load_high) to [short, -o] ++(1.3, 0) coordinate(dgu_pcc_high)
	to [open] ++(0, -\cHeight) coordinate(dgu_pcc_low)
	to [short, o-] (dgu_load_low)
	
	% Node Voltage
	(dgu_pcc_high) to [open, v^>=${\sv[n]}$] (dgu_pcc_low);
		
	\draw 
	(dgu_filter_base) to [open] ++(0.85,0)
	to [open, -, v<=${\svVSC[n]}$] ++(0,\cHeight);
		
%	% Energy Source (Incoming Port)
%	(dgu_filter_base) to [short] ++(-2.2,0) coordinate(dgu_source_low)
%	to [battery, invert] ++(0,\cHeight) coordinate(dgu_source_high)
%	to [short] (dgu_filter_base_high);
	
	% VSI Block
	\path (dgu_filter_base) +(0,\cHeight/2) coordinate (inverter);
	\node[align=center,draw,fill=white,rectangle,minimum height =\cHeight + 0.6cm,minimum width =0.8cm ](nVSC) at(inverter) {\footnotesize Buck};
	
	
	% Node Connection i
%	\node[below=0.08] at (dgu_pcc_low) {Bus$_{n}$, $n \in \setN = \setS \cup \setF$};
	
%	% Dotted lines for other connections
%	\draw[loosely dotted, line width=1.55pt, draw=black!50]
%	(dgu_pcc_low) to ++(12.5:1.1)
%	(dgu_pcc_high) to ++(12.5:1.1)
%	
%	(dgu_pcc_low) to ++(25:1.1)
%	(dgu_pcc_high) to ++(25:1.1);
	%%%%%%%% End DGU Circuit
	
	
	\coordinate(line_left_low) at (dgu_pcc_low);
	\coordinate(line_left_high) at (dgu_pcc_high);
	%%%%%%%% Pi Line
	\draw	
	% Left side ports and Capacitance
	(line_left_high) to [short, o-] ++(1.4,0) coordinate(line_Ci_high)
	to [C, color=\colorLine, \colorLine, l_=$\dfrac{\sCTx[l]}{2}$] ++(0,-\cHeight) coordinate(line_Ci_low)
	to [short, -o] (line_left_low)
	
	% Left side Conductance ij
	%		(line_Ci_high) to [short] ++(0.75,0) coordinate(line_Ri_high)
	%		to [R, color=\colorLine, \colorLine, l=$\dfrac{\Gij}{2}$] ++(0,-\cHeight) coordinate(line_Ri_low)
	%		to [short] (line_Ci_low)
	
	% RL line and right side Capacitance j
	(line_Ci_high) to [short] ++(1.0,0)
	to [R, color=\colorLine, \colorLine, l=${\sRTx[l]}$] ++(1.0,0)
	to [short, i_>=${\siTx[l]}$] ++(0.25, 0)
	to [L, color=\colorLine, \colorLine, l=${\sLTx[l]}$] ++(1.0,0)
	to [short] ++(0.6,0) coordinate(line_Cj_high)
	to [C, color=\colorLine, \colorLine, l=$\dfrac{\sCTx[l]}{2}$] ++(0,-\cHeight) coordinate(line_Cj_low)
	to [short] (line_Ci_low)
	
	% Right side ports
	(line_Cj_high) to [short, -o] ++(0.6,0) coordinate(line_right_high)
	to [open] ++(0,-\cHeight) coordinate(line_right_low)
	to [short, o-] (line_Cj_low);
	
	% PCC Connection j
	%\node[below=0.08] at (line_right_low) {Bus$_{l}$};
	%%%%%%%% End Pi Line
	
	
	%%%%%%%% Draw bounding boxes
	% DGU bounding box
	\path (dgu_filter_base) +(-0.65,-0.5) coordinate (dgu_box_bottom_left);
	\path (line_Ci_high) +(0.5,0.75) coordinate (dgu_box_top_right);
	
	% Line bounding box
	\path (line_Ci_low) +(0.9, -0.5) coordinate (line_box_bottom_left);
	\path (line_Cj_high) +(-0.6, 0.75) coordinate (line_box_top_right);
	
	\begin{scope}[on background layer]
		% Draw DGU box
		\node[draw,dashed,rounded corners=0.25cm,fit=(dgu_box_bottom_left) (dgu_box_top_right)] (dgu_box) {};
		\node[above] at (dgu_box.south) {Bus$_{n}$, $n \in \setN = \setS \cup \setF$};
		
		% Draw Line box
		\node[draw,dashed,rounded corners=0.25cm,fit=(line_box_bottom_left) (line_box_top_right)] (line_box) {};
		\node[above] at (line_box.south) {Line$_{l}$, $l \in \setE \cup \setT$};
	\end{scope}
	%%%%%%%% End Draw boundig boxes
	
	% Draw controller outputs
	\path (nVSC.south) ++(0, -8ex) node[spdt,rotate=-90] (nSwitch) {};
	\draw[->] (nSwitch.in) -- ++(0,1ex) node[anchor=east] {$\svVSC[n]$};
	
	% Draw voltage setting controller
	\path (dgu_box.south) 
		++(-0.8, -12ex) coordinate (v_set_int)
		++(1.6, 0) coordinate (v_set_gain_int)
		++(0.8, 0) coordinate (v_set_error_v);
	\path (v_set_gain_int)
		++(-0.5, -0.75) coordinate (v_set_gain_v)
		++(-0.5, -0.75) coordinate (v_set_gain_i)
		++(-0.5, -0.75) coordinate (v_set_gain_iC);
	\path (v_set_int)
		++(-1.3, -1.125) coordinate (v_set_ctrl_out);
		
	\node[compInt] at(v_set_int) (vSetInt) {$\int$};
	\node[compGain] at(v_set_gain_int) (vSetIntGain) {};
	\node[anchor=south] at(vSetIntGain.right side) {$\somegaV[j]$};
	\node[compSum] at(v_set_error_v) (vSetErrorV) {};
	
	\node[compGain] at(v_set_gain_v) (vSetVGain) {};
	\node[anchor=south] at(vSetVGain.right side) {$\spsiV[j]$};
	\node[compGain] at(v_set_gain_i) (vSetIGain) {};
	\node[anchor=south] at(vSetIGain.right side) {$\spsiI[j]$};
	\node[compGain] at(v_set_gain_iC) (vSetIcGain) {};
	\node[anchor=south] at(vSetIcGain.right side) {$\sdelta[j]\sL[j]/\sC[j]$};

	\node[compLargeSum] at(v_set_ctrl_out) (vSetCtrlOut) {$+$};
	
	\draw[->] (vSetErrorV) -- (vSetIntGain) -- (vSetInt) -- (vSetInt.west -| vSetCtrlOut.east) node[pos=1,anchor=south west] {$-$};
	\draw[->] (vSetVGain.apex) -- (vSetVGain.apex -| vSetCtrlOut.east) node[pos=1,anchor=south west] {$-$};
	\draw[->] (vSetIGain.apex) -- (vSetIGain.apex -| vSetCtrlOut.east) node[pos=1,anchor=south west] {$-$};
	\draw[->] (vSetIcGain.apex) -- (vSetIcGain.apex -| vSetCtrlOut.east) node[pos=1,anchor=south west] {$-$};
%	\draw[->] (vSetCtrlOut.west) -| (nSwitch.out 1) node[pos = 0.1, anchor=north east] {$\svVSC[j]$};
	\draw[->] (vSetCtrlOut.west) -| (nSwitch.out 1);
	
	% Draw voltage following controller
	\path (v_set_int) ++(0, -2.25)
	++(0, -16ex) coordinate (v_fol_int)
	++(1.1, 0) coordinate (v_fol_gain_int)
	++(0.8, 0) coordinate (v_fol_error_int)
	++(0.8, 0) coordinate (v_fol_gain_int_v);
	\path (v_fol_gain_int_v)
	++(-0.5, -0.75) coordinate (v_fol_gain_v)
	++(-0.5, -0.75) coordinate (v_fol_gain_i)
	++(-0.5, -0.75) coordinate (v_fol_gain_iC);
	\path (v_fol_int)
	++(-1.3, -1.125) coordinate (v_fol_ctrl_out);
	
	\node[compInt] at(v_fol_int) (vFolInt) {$\int$};
	\node[compGain] at(v_fol_gain_int) (vFolIntGain) {};
	\node[anchor=south] at(vFolIntGain.right side) {$\stau[k]$};
	\node[compSum] at(v_fol_error_int) (vFolErrorInt) {};
	\node[compGain] at(v_fol_gain_int_v) (vFolIntVGain) {};
	\node[anchor=south] at(vFolIntVGain.right side) {$\salpha[k]$};
	
	\node[compGain] at(v_fol_gain_v) (vFolVGain) {};
	\node[anchor=south] at(vFolVGain.right side) {$(\salpha[k]-1)$};
	\node[compGain] at(v_fol_gain_i) (vFolIGain) {};
	\node[anchor=south] at(vFolIGain.right side) {$\sbeta[k]$};
	\node[compGain] at(v_fol_gain_iC) (vFolIcGain) {};
	\node[anchor=south] at(vFolIcGain.right side) {$\sdelta[k]\sL[k]/\sC[k]$};
	
	\node[compLargeSum] at(v_fol_ctrl_out) (vFolCtrlOut) {$+$};
	
	% Draw arrows
	\draw[->] (vFolIntVGain) -- (vFolErrorInt) -- (vFolIntGain) -- (vFolInt) -- (vFolInt.west -| vFolCtrlOut.east);
	\draw[->] ($(vFolInt.west) + (-0.3, 0)$) |- ($(vFolInt.north) + (0, 0.3)$) -| (vFolErrorInt) node[pos=1,anchor=south east] {$-$};
	\draw[->] (vFolVGain.apex) -- (vFolVGain.apex -| vFolCtrlOut.east) node[pos=1,anchor=south west] {$-$};
	\draw[->] (vFolIGain.apex) -- (vFolIGain.apex -| vFolCtrlOut.east) node[pos=1,anchor=south west] {$-$};
	\draw[->] (vFolIcGain.apex) -- (vFolIcGain.apex -| vFolCtrlOut.east) node[pos=1,anchor=south west] {$-$};
%	\draw[->] (vFolCtrlOut.west) -| (nSwitch.out 2) node[pos = 0.1, anchor=north east] {$\svVSC[k]$};
	\draw[->] (vFolCtrlOut.west) -| (nSwitch.out 2);

	% Draw bounding boxes
	% Voltage setting bounding box
	\path (vSetCtrlOut.south west) +(-0.1,-0.1) coordinate (vset_box_bottom_left);
	\path (vSetCtrlOut.north -| vFolIntVGain.lower side) +(0.2,0.2) coordinate (vset_box_top_right);
	\node[draw=black!50, fit=(vset_box_bottom_left) (vset_box_top_right)] (vset_box) {};
	\node[anchor=south] at (vset_box.north) {Voltage Setting \eqref{eq:Control:Voltage_setting}, $j \in \setS$};
	\node[anchor=north east] at(vSetCtrlOut.west -| vset_box.west) (txtVSetOut) {$\svVSC[j]$};
	\node[nodeVSet, above=12pt] at(txtVSetOut) (bus_Vset) {};
	
	% Voltage setting bounding box
	\path (vFolCtrlOut.south west) +(-0.1,-0.1) coordinate (vfol_box_bottom_left);
	\path (vFolCtrlOut.north -| vFolIntVGain.lower side) +(0.2,0.45) coordinate (vfol_box_top_right);
	\node[draw=black!50, fit=(vfol_box_bottom_left) (vfol_box_top_right)] (vfol_box) {};
	\node[anchor=south] at (vfol_box.north) {Voltage Following \eqref{eq:Control:Voltage_following}, $k \in \setF$};
	\node[anchor=north east] at(vFolCtrlOut.west -| vfol_box.west) (txtVFolOut) {$\svVSC[k]$};
	\node[nodeVFollow, above=12pt] at(txtVFolOut) (bus_Vfol) {};
%	\node[above] at (line_box.south) {Line$_{l}$, $l \in \setE \cup \setT$};

	% Draw controller inputs
	\path (vset_box.north east) 
		++(0.5, 0.4) coordinate (input_v)
		++(0.5, 0) coordinate (input_i)
		++(0.5, 0) coordinate (input_ic);
	
	\draw[<-Circle] (vFolVGain) -| (input_v) node[anchor=south] {$\sv[n]$};
	\draw[<-Circle] (vFolIGain) -| (input_i) node[anchor=south] {$\sii[n]$};
	\draw[<-Circle] (vFolIcGain) -| (input_ic) node[anchor=south, above=-1pt] {$\siC[n]$};
	\draw[<-] (vFolIntVGain) -| (input_v);
	
	\draw[<-Circle] (vSetErrorV.south) |- ($(vSetVGain -| input_ic) + (1.0, 0)$) node[pos=0, anchor=north west] {$-$} node[anchor = west] {$\svSP[j]$};
	\draw[<-] (vSetErrorV.east) -| (input_v);
	\draw[<-] (vSetIGain) -| (input_i);
	\draw[<-] (vSetIcGain) -| (input_ic);
	\draw[->] ($(vSetErrorV.west) + (-0.2,0)$) |- (vSetVGain);
	
	\node[circle, fill=black, inner sep = 1pt] at($(vSetErrorV.west) + (-0.2,0)$) {};
	\node[circle, fill=black, inner sep = 1pt] at($(vFolInt.west) + (-0.3, 0)$) {};
	\node[circle, fill=black, inner sep = 1pt] at(vSetErrorV.east -| input_v) {};
	\node[circle, fill=black, inner sep = 1pt] at(vSetIGain -| input_i) {};
	\node[circle, fill=black, inner sep = 1pt] at(vSetIcGain -| input_ic) {};
	\node[circle, fill=black, inner sep = 1pt] at(vFolIntVGain -| input_v) {};
	
	
	
	
%	% Draw controllers
%	\node[draw, below=6ex, anchor=north, align=left, minimum width=5.2cm, minimum height=1.8cm, text width=4.8cm] at(dgu_box.south) (box_VSet_Ctrl) {Voltage Setting Control \eqref{eq:Control:Voltage_setting} \\ with $\somegaV[j], \spsiV[j], \spsiI[j], \sdelta[j], j \in \setS$};
%	
%	\node[nodeVSet, above left=6pt] at(box_VSet_Ctrl.south east) (bus_Vset) {};
%	
%	\node[draw, below=2ex, anchor=north, align=left, minimum width=5.2cm, minimum height=1.5cm, text width=4.8cm] at(box_VSet_Ctrl.south) (box_VFollow_Ctrl) {Voltage Following Control \eqref{eq:Control:Voltage_following} \\ with $\salpha[k], \sbeta[k], \sdelta[k], \stau[k], k \in \setF$};
%	
%	\node[nodeVFollow, above left=7pt] at(box_VFollow_Ctrl.south east) (bus_Vset) {};
%	
%	% Draw controller inputs
%	\draw[<-Circle] ($(box_VFollow_Ctrl.east) + (0, 0.4)$) -| ++(0.3,2.8) node[anchor=south] {$\sv[n]$};
%	\draw[<-Circle] ($(box_VFollow_Ctrl.east) + (0, 0)$) -| ++(0.8,3.2) node[anchor=south] {$\sii[n]$};
%	\draw[<-Circle] ($(box_VFollow_Ctrl.east) + (0, -0.4)$) -| ++(1.3,3.6) node[anchor=south, above=-1pt] {$\siC[n]$};
%	
%	\draw[<-] ($(box_VSet_Ctrl.east) + (0, 0.6)$) -- ++(1.8,0) node[anchor = west] {$\svSP[j]$};
%	\draw[<-{Circle[length=3pt]}] ($(box_VSet_Ctrl.east) + (0, 0.2)$) -- ++($(1.3,0)+(1.5pt, 0)$);
%	\draw[<-{Circle[length=3pt]}] ($(box_VSet_Ctrl.east) + (0, -0.2)$) -- ++($(0.8,0)+(1.5pt, 0)$);
%	\draw[<-{Circle[length=3pt]}] ($(box_VSet_Ctrl.east) + (0, -0.6)$) -- ++($(0.3,0)+(1.5pt, 0)$);
	

	
%	\draw[-] (box_VSet_Ctrl.west) -| (nSwitch.out 1) node[pos = 0, anchor=north east] {$\svVSC[j]$};
%	\draw[-] (box_VFollow_Ctrl.west) -| (nSwitch.out 2) node[pos = 0, anchor=north east] {$\svVSC[k]$};
	
	
\end{tikzpicture}


==> 03_Img/microgrid_of_clusters.tex <==
\begin{tikzpicture}
	\def\nodeXdist{1.5cm}
	\def\nodeYdist{1.15cm}
	\def\nodeXshift{\nodeXdist*0.75}
	\def\boundR{0.65cm}
	
	\def\Nodes{1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21}
	\def\NodesVSet{3/left,8/above left,14/above,21/right}
	\def\NodesVFollow{1/below,2/left,4/below,5/below,6/left,7/above,9/left,10/left,11/above,12/above left,13/above right,15/above,16/above,17/above,18/right,19/above,20/right}
	
	\def\InternalEdges{1/2, 2/3, 3/4, 3/5, 6/7, 7/8, 8/9, 9/10, 8/11, 10/12, 11/12, 13/14, 14/15, 14/16, 15/16, 17/18, 17/20, 18/19, 18/21, 19/20, 20/21}
	\def\ExternalEdges{1/7/-45/225, 4/15/30/180, 8/13/60/300, 12/20/0/240, 16/18/0/120} % 2/6/30/150, 
	
	% Node Styles
	\tikzstyle{nodeVSet}     		= [draw, rectangle, minimum width = 8pt, minimum height = 8pt, drop shadow={shadow scale=1.1,fill=black!35}, fill = buff]
	\tikzstyle{nodeVsetSmall}		= [draw, rectangle, minimum width = 4pt, minimum height = 4pt, drop shadow={shadow scale=1.1,fill=black!35}, fill = buff]
	\tikzstyle{nodeVFollow}  		= [draw, circle, drop shadow={shadow scale=1.1,fill=black!35}, radius=0.2pt, fill = ballblue]
	\tikzstyle{nodeVFollowSmall}	= [draw, circle, drop shadow={shadow scale=1.1,fill=black!35}, radius=0.1pt, fill = ballblue]
	
%	\tikzset{noMiddle segment/.style={decoration={noMiddle},decorate, segment length=#1}}
	
	% Edge Styles
	\tikzstyle{lineInternal}		= [-, decoration={markings, mark=at position 0.55 with {\arrow{Triangle[scale=0.85]}}}, postaction={decorate}]
	\tikzstyle{lineExternal}		= [-,thick, double, decoration={markings, mark=at position 0.55 with {\arrow{Triangle[scale=0.6]}}}, postaction={decorate}]
	\tikzstyle{backgroundCluster}	= [fill=black!10, draw, dashed]


	%%%%%%%% Full Graph
	
	% Define Node coordinates
	\coordinate(cNode1);
	\path (cNode1) ++(-\nodeXshift,\nodeYdist*0.5) coordinate (cNode2) ++(0,\nodeYdist) coordinate (cNode3) ++(\nodeXshift,\nodeYdist*0.5) coordinate (cNode4) ++(0,-\nodeYdist) coordinate (cNode5);
	
	\path (cNode1) ++(\nodeXdist*1.0,-\nodeYdist*0.8) coordinate (cNode7) ++(\nodeXshift*1.1,\nodeYdist*0.7) coordinate (cNode8) ++(\nodeXshift*1.1,-\nodeYdist/2) coordinate (cNode11) ++(0,-\nodeYdist) coordinate (cNode12);
	\path (cNode7) ++(0,-\nodeYdist) coordinate (cNode6);
	\path (cNode8) ++(0,-\nodeYdist) coordinate (cNode9) ++(0,-\nodeYdist) coordinate (cNode10);
	
	\path (cNode8) ++(0,\nodeYdist*1.6) coordinate (cNode13) ++(0,\nodeYdist*0.9) coordinate (cNode14) ++(-\nodeXshift,\nodeYdist*0.8) coordinate (cNode15);
	\path (cNode14) ++(\nodeXshift,\nodeYdist*0.8) coordinate (cNode16);
	
	\path (cNode13) ++(\nodeXdist*1.3,-\nodeYdist*0.7) coordinate (cNode17) ++(\nodeXdist*0.9,0) coordinate (cNode21) ++(\nodeXdist*0.9,0) coordinate (cNode19);
	\path (cNode21) ++(0,\nodeYdist) coordinate (cNode18);
	\path (cNode21) ++(0,-\nodeYdist) coordinate (cNode20);
	\path (cNode17) ++(\nodeXdist*0.7,0) coordinate (cNode21);
	
	% Draw Graph Nodes
	\foreach \a/\b in \NodesVSet {
		\node[nodeVSet](node\a) at(cNode\a) {};
%		\node[nodeActive](node\a) at(cNode\a) {};
		\node[\b=4pt](nodeText\a) at(cNode\a) {\a};
	}
	\foreach \a/\b in \NodesVFollow {
		\node[nodeVFollow](node\a) at(cNode\a) {};
		\node[\b=4pt](nodeText\a) at(cNode\a) {\a};
	}
	
	% Draw Graph Edges
	\foreach \a/\b in \InternalEdges {
		\draw[lineInternal](node\a) -- (node\b);	}
	\foreach \a/\b/\c/\d in \ExternalEdges {
		\draw[lineExternal](node\a) -- (node\b);	}
%		\draw[lineExternal](node\a) to[out={\c}, in={\d}] (node\b);	}

	% Draw Clusters
	\begin{scope}[on background layer]
		
		\path[backgroundCluster] \convexpath{node1,node2,node3,node4}{\boundR};
		\path[backgroundCluster] \convexpath{node6,node7,node8,node11,node12,node10}{\boundR};
		\path[backgroundCluster] \convexpath{node13,node15,node16}{\boundR};
		\path[backgroundCluster] \convexpath{node17,node18,node19,node20}{\boundR};
		
		\path (node3) -- (node4) node[above=0.95cm,midway,font=\large] {Cluster 1};
		\path (node10) -- (node10) node[below=0.7cm,pos=0.0,font=\large] {Cluster 2};
		\path (node15) -- (node16) node[above=0.7cm,midway,font=\large] {Cluster 3};
		\path (node18) -- (node19) node[above=0.75cm,pos=0.0,font=\large] {Cluster 4};

	\end{scope}
\end{tikzpicture}


==> 03_Img/network_simulation.tex <==
%\beginpgfgraphicnamed{network_simulation}
\begin{tikzpicture}[circuit ee IEC, set make contact graphic=var make contact IEC graphic]
	\def\nodeXdist{3cm}
	\def\nodeYdist{1.8cm}
	\def\nodeXshift{\nodeXdist/2}
	
	\def\Nodes{1,2,3,4,5,6,7,8}
	\def\NodesActive{1/above/8,6/above/2,8/below/1}
	\def\NodesInactive{2/below/6,3/above/3,5/right/5,7/above/7}
	\def\NodesDeactivate{4/below/4}
	
	\def\lineNodesDashed{3/5, 4/5}
	
	\def\CommEdges{1/6, 2/4, 3/4, 4/5, 5/6, 5/7, 7/8}
	\def\CommEdgesPerm{4/2, 3/4, 5/4, 5/6, 5/7, 7/8}
	\def\CommEdgesTemp{1/6}
	
	\def\PhysEdges{1/2, 1/3, 2/4, 3/4, 3/5, 3/5, 5/6, 5/7, 6/7, 7/8}
	\def\PhysEdgesPerm{2/4, 3/4, 3/5, 3/5, 5/6, 5/7, 6/7, 7/8}
	\def\PhysEdgesTemp{1/2, 1/3}
	
	\tikzstyle{nodeActive}     = [draw, rectangle, minimum width = 12pt, minimum height = 12pt, drop shadow={shadow scale=1.1,fill=black!35}]
	\tikzstyle{nodeInactive}   = [draw, circle, drop shadow={shadow scale=1.1,fill=black!35}, radius=18pt,  minimum size = 12pt]
	
	\tikzstyle{linePhysPerm}		= [-, line width=1.0pt]
	\tikzstyle{lineCommPerm}		= [-,bend left, densely dotted, line width=1.0pt, red]
	
	% Define DGU coordinates
	\coordinate(cNode1);
	\path (cNode1) ++(\nodeXshift+\nodeXdist,\nodeYdist) coordinate (cNode6) ++(\nodeXdist,0) coordinate (cNode7);
	\path (cNode1) ++(\nodeXdist,0) coordinate (cNode3) ++(\nodeXdist,0) coordinate (cNode5) ++(\nodeXdist,0) coordinate (cNode8);
	\path (cNode1) ++(\nodeXshift,-\nodeYdist) coordinate (cNode2) ++(\nodeXdist,0) coordinate (cNode4);
	
	% Draw Active and Inactive Nodes
	\foreach \a/\b/\c in \NodesActive {
		\node[nodeActive, fill=matlabCol\c!70](node\a) at(cNode\a) {};
		\node[\b=7pt](nodeText\a) at(cNode\a) {\large \a};
	}
	\foreach \a/\b/\c in \NodesInactive {
		\node[nodeInactive, fill=matlabCol\c!70](node\a) at(cNode\a) {};
		\node[\b=7pt](nodeText\a) at(cNode\a) {\large \a};
	}
	\foreach \a/\b/\c in \NodesDeactivate {
		\node[nodeActive, fill=matlabCol\c!70](node\a) at(cNode\a) {};
		\node[\b=7pt](nodeText\a) at(cNode\a) {\large \a};
	}
	% Deactivate text
	\node[right=10pt](nodeTextDeactive4) at(cNode4) {Unactuated after $t=\SI{20}{\second}$};

	% Draw Phys Lines
	\foreach \a/\b in \PhysEdgesPerm {
		\draw[linePhysPerm](node\a) to (node\b);	}
	\foreach \a/\b in \PhysEdgesTemp {
		\draw[linePhysPerm](node\a) to [make contact={thick,info'={$t=\SI{40}{\second}$}}](node\b);
	}
	
	% Draw Comm Lines
	\foreach \a/\b in \CommEdgesPerm {
		\draw[lineCommPerm](node\a) to (node\b);	}
	\foreach \a/\b in \CommEdgesTemp {
		% Find start and end of switch
		\path[lineCommPerm] (node\a) to node(cSwitchStart\a\b)[pos=0.4]{} node(cSwitchEnd\a\b)[pos=0.6]{} (node\b);
		% Draw line connecting the nodes
		\draw[lineCommPerm](node\a) to (node\b);
		% Remove open part of switch
		\draw[white,line width=6.0pt] (cSwitchStart\a\b) -- (cSwitchEnd\a\b);
		% Draw switch
		\draw[lineCommPerm]($(cSwitchStart\a\b)+(0,0.3pt)$)  to [make contact={red,thick,info'={[black]$t=\SI{60}{\second}$}}]($(cSwitchEnd\a\b)+(-4pt,-1pt)$);
	}
\end{tikzpicture}
%\endpgfgraphicnamed


==> 03_Img/network_simulation_A.tex <==
%\beginpgfgraphicnamed{network_simulation}
\begin{tikzpicture}
	\def\nodeXdist{3cm}
	\def\nodeYdist{1.8cm}
	\def\nodeXshift{\nodeXdist/2}
	
	\def\busTerminalXdist{10pt}
	\def\busGenYdist{14pt}
	
	\def\Nodes{1,2,3,4,5,6,7,8,9,10}
	\def\NodesGeneration{% node / anchor / x-shift / y-shift / gain / position gain 
		2/south/0*/-1*/1.0/below,
		3/north/0*/1*/1.2/above,
		4/south/0*/-1*/1.4/below,
		7/north/0*/1*/1.6/above%
	}
	
	\def\CommEdgesA{1/4, 2/3, 2/4, 2/5, 4/6, 5/7, 5/8, 7/9}
	\def\CommEdgesPerm{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid 1 x-shift / mid 1 y-shift / mid 2 x-shift / mid 2 y-shift 
		1/south/1*/4/north/-2*/-8pt/0pt/8pt/0pt,
		2/south/2*/3/south/-2*/-20pt/-12pt/20pt/-12pt,
		2/south/-2*/4/north/-1*/8pt/4pt/-16pt/12pt,
		2/south/1*/5/north/0*/-12pt/0pt/12pt/0pt,
		4/south/-2*/6/north/0*/8pt/4pt/-12pt/8pt,
		5/south/-1*/7/north/1*/8pt/0pt/-8pt/0pt,
		5/south/1*/8/north/-1*/-8pt/0pt/8pt/0pt
	}
	\def\CommEdgesTemp{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid 1 x-shift / mid 1 y-shift / mid 2 x-shift / mid 2 y-shift / switch pos start / switch pos end
		7/south/0*/9/north/1*/12pt/0pt/-12pt/0pt/0.6/0.4
%		7/south/0*/10/north/-1*/-12pt/0pt/12pt/0pt/0.4/0.6
	}
	
	\def\PhysEdgesA{1/2, 2/3, 2/4, 3/5, 3/8, 4/5, 4/6, 6/7, 6/9, 7/8}
	\def\PhysEdgesPerm{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid y-shift
		1/north/1*/2/north/-1*/8pt,
		2/north/1*/3/north/-1*/8pt,
		2/south/-1*/4/north/0*/0pt,
		3/south/-1*/5/north/1*/0pt,
		3/south/0*/8/north/0*/0pt,
		4/north/1*/5/north/-1*/8pt,
		4/south/-1*/6/north/1*/0pt,
		6/south/1*/7/south/-1*/-8pt,
		7/south/1*/8/south/-1*/-8pt
	}
	\def\PhysEdgesTemp{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid y-shift
		6/south/0*/9/north/-1*/0pt
	}

	\pgfdeclaredecoration{ignore}{final}{
		\state{final}{}
	}

	\pgfdeclaremetadecoration{noMiddle}{initial}{
		\state{initial}[
		width={(\pgfmetadecoratedpathlength - \the\pgfdecorationsegmentlength)/2},
		next state=middle
		]
		{\decoration{curveto}}
		
		\state{middle}[
		width={\the\pgfdecorationsegmentlength},
		next state=final
		]
		{
%			\pgfcoordinate{Ma}{\pgfpointorigin}
			\decoration{moveto}
		}
		
		\state{final}
		{
%			\pgfcoordinate{Mb}{\pgfpointorigin}
			\decoration{curveto}
		}
	}
	
	\tikzset{noMiddle segment/.style={decoration={noMiddle},decorate, segment length=#1}}
	
	\tikzstyle{bus}				= [draw, rectangle, rounded corners=1pt, fill=black, minimum width = 50pt, minimum height = 2.5pt, inner sep=0pt]
	\tikzstyle{generation}		= [draw, circle, inner sep=1pt, fill=black!10!white]
	\tikzstyle{generationGain}	= []
	
	\tikzstyle{linePhysPerm}	= [-, line width=1.0pt]
	\tikzstyle{lineCommPerm}	= [-, densely dotted, line width=1.0pt, red]
	\tikzstyle{lineCommTemp}	= [-, densely dotted, line width=1.0pt, red]
	\tikzstyle{lineCommTempSw}	= [-, line width=1.0pt, red]
	
	% Define DGU coordinates
	\coordinate(cNode1);
	\path (cNode1) ++(\nodeXdist,0) coordinate (cNode2) ++(\nodeXdist,0) coordinate (cNode3);
	\path (cNode1) ++(\nodeXshift,-\nodeYdist) coordinate (cNode4) ++(\nodeXdist,0) coordinate (cNode5);
	\path (cNode1) ++(0,-2*\nodeYdist) coordinate (cNode6) ++(\nodeXdist,0) coordinate (cNode7) ++(\nodeXdist,0) coordinate (cNode8);
	\path (cNode1) ++(\nodeXshift,-3*\nodeYdist) coordinate (cNode9) ++(\nodeXdist,0) coordinate (cNode10);
	
	% Draw Active and Inactive Nodes
	\foreach \a in \Nodes {
		\node[bus](node\a) at(cNode\a) {};
		\node[right=2pt](nodeText\a) at(node\a.east) {\large \a};
	}

	% Draw Generation
	\foreach \a/\b/\c/\d/\e/\f in \NodesGeneration {
		\path (node\a.\b) ++(\c\busTerminalXdist,\d\busGenYdist) coordinate (cGen\a);
		\node[generation](gen\a) at(cGen\a) {\small $\denoteDGU$};
		\draw[linePhysPerm] ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- (gen\a);
%		\node[generationGain, \f=2pt of gen\a.\b](gainGen\a) {\small $\spgain[\a] {=} \e$};
	}
	
	% Draw Phys Lines
	\foreach \a/\b/\c/\d/\e/\f/\g in \PhysEdgesPerm {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_phys\a\d);
		\draw[linePhysPerm]($(node\a.\b) + (\c\busTerminalXdist,0)$) |- ($(mid_path_phys\a\d) + (0,\g)$) -| ($(node\d.\e) + (\f\busTerminalXdist,0)$);
	}
	\foreach \a/\b/\c/\d/\e/\f/\g in \PhysEdgesTemp {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_phys\a\d);
		\draw[linePhysPerm] let \p1 = ($(node\a.\b) + (\c\busTerminalXdist,0)$), \p2 = (mid_path_phys\a\d), \p3 = ($(node\d.\e) + (\f\busTerminalXdist,0)$) in
			(\p1) |- (\x1,\y2)
			to [cosw, bipoles/length=1.0cm, switches/scale=0.9, bipoles/cuteswitch/thickness=0.5] (\x3,\y2)
			-| (\p3); 
	}

	% Draw Comm Lines
	\foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j in \CommEdgesPerm {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_comm\a\d);
		\draw[lineCommPerm]($(node\a.\b) + (\c\busTerminalXdist,0)$) .. controls ($(mid_path_comm\a\d) + (\g,\h)$) and ($(mid_path_comm\a\d) + (\i,\j)$) .. ($(node\d.\e) + (\f\busTerminalXdist,0)$);
	}
	\foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l in \CommEdgesTemp {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_comm\a\d);
		
		\draw[lineCommTemp, noMiddle segment = 0.5cm]
			($(node\a.\b) + (\c\busTerminalXdist,0)$) .. 
			controls ($(mid_path_comm\a\d) + (\g,\h)$) and ($(mid_path_comm\a\d) + (\i,\j)$) .. 
			($(node\d.\e) + (\f\busTerminalXdist,0)$)
			coordinate[pos=\k] (mid_switch_start\a\b) 
			coordinate[pos=\l] (mid_switch_end\a\b);
			
		\draw[lineCommTempSw] (mid_switch_start\a\b) to [cosw, color=red, bipoles/length=1.0cm, switches/scale=0.9, bipoles/cuteswitch/thickness=0.5] (mid_switch_end\a\b);
	}

	% Heading
	\node[above=0.5cm] at (node2.north) {\Large \underline{State A}};
\end{tikzpicture}
%\endpgfgraphicnamed


==> 03_Img/network_simulation_B.tex <==
%\beginpgfgraphicnamed{network_simulation}
\begin{tikzpicture}
	\def\nodeXdist{3cm}
	\def\nodeYdist{1.8cm}
	\def\nodeXshift{\nodeXdist/2}
	
	\def\busTerminalXdist{10pt}
	\def\busGenYdist{14pt}
	
	\def\Nodes{1,2,3,4,5,6,7,8,9,10}
	\def\NodesGeneration{% node / anchor / x-shift / y-shift / gain / position gain 
		1/north/-1*/1*/0.8/above,
		3/north/0*/1*/1.2/above,
		4/south/0*/-1*/1.4/below,
		10/south/0*/-1*/0.6/below%
	}
	
	\def\CommEdgesA{1/4, 2/3, 2/4, 2/5, 4/6, 5/7, 5/8, 7/9}
	\def\CommEdgesPerm{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid 1 x-shift / mid 1 y-shift / mid 2 x-shift / mid 2 y-shift 
		1/south/1*/2/south/-1*/-20pt/-12pt/20pt/-12pt,
		1/south/-1*/6/north/-1*/-12pt/20pt/-12pt/-20pt,
		2/south/1*/3/south/-2*/-20pt/-12pt/20pt/-12pt,
		2/south/0*/5/north/0*/-12pt/0pt/12pt/0pt,
		3/south/1*/8/north/1*/12pt/20pt/12pt/-20pt,
		4/south/-1*/6/north/0*/8pt/4pt/-12pt/8pt,
		5/south/-1*/7/north/1*/8pt/0pt/-8pt/0pt,
		5/south/1*/8/north/-1*/-8pt/0pt/8pt/0pt,
		6/north/1*/7/north/-1*/-20pt/12pt/20pt/12pt
	}
	\def\CommEdgesTemp{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid 1 x-shift / mid 1 y-shift / mid 2 x-shift / mid 2 y-shift / switch pos start / switch pos end
		7/south/0*/10/north/-1*/-12pt/0pt/12pt/0pt/0.4/0.6,
		8/south/1*/10/north/1*/32pt/-32pt/-12pt/-8pt/0.5/0.3
	}
	
	\def\PhysEdgesA{1/2, 2/3, 2/4, 3/5, 3/8, 4/5, 4/6, 6/7, 6/9, 7/8}
	\def\PhysEdgesPerm{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid y-shift
		1/north/0*/2/north/-1*/8pt,
		1/south/0*/4/north/-1*/0pt,
		2/north/1*/3/north/-1*/8pt,
		3/south/-1*/5/north/1*/0pt,
		3/south/0*/8/north/0*/0pt,
		4/north/1*/5/north/-1*/8pt,
		4/south/1*/7/north/-0*/0pt,
		6/south/1*/7/south/-1*/-8pt,
		7/south/1*/8/south/-1*/-8pt
	}
	\def\PhysEdgesTemp{% node A / anchor A / x-shift A / node B / anchor B / x-shift B / mid y-shift
		10/north/0*/8/south/0*/0pt
	}

	\pgfdeclaredecoration{ignore}{final}{
		\state{final}{}
	}

	\pgfdeclaremetadecoration{noMiddle}{initial}{
		\state{initial}[
		width={(\pgfmetadecoratedpathlength - \the\pgfdecorationsegmentlength)/2},
		next state=middle
		]
		{\decoration{curveto}}
		
		\state{middle}[
		width={\the\pgfdecorationsegmentlength},
		next state=final
		]
		{
%			\pgfcoordinate{Ma}{\pgfpointorigin}
			\decoration{moveto}
		}
		
		\state{final}
		{
%			\pgfcoordinate{Mb}{\pgfpointorigin}
			\decoration{curveto}
		}
	}
	
	\tikzset{noMiddle segment/.style={decoration={noMiddle},decorate, segment length=#1}}
	
	\tikzstyle{bus}				= [draw, rectangle, rounded corners=1pt, fill=black, minimum width = 50pt, minimum height = 2.5pt, inner sep=0pt]
	\tikzstyle{generation}		= [draw, circle, inner sep=1pt, fill=black!10!white]
	\tikzstyle{generationGain}	= []
	
	\tikzstyle{linePhysPerm}	= [-, line width=1.0pt]
	\tikzstyle{lineCommPerm}	= [-, densely dotted, line width=1.0pt, red]
	\tikzstyle{lineCommTemp}	= [-, densely dotted, line width=1.0pt, red]
	\tikzstyle{lineCommTempSw}	= [-, line width=1.0pt, red]
	
	% Define DGU coordinates
	\coordinate(cNode1);
	\path (cNode1) ++(\nodeXdist,0) coordinate (cNode2) ++(\nodeXdist,0) coordinate (cNode3);
	\path (cNode1) ++(\nodeXshift,-\nodeYdist) coordinate (cNode4) ++(\nodeXdist,0) coordinate (cNode5);
	\path (cNode1) ++(0,-2*\nodeYdist) coordinate (cNode6) ++(\nodeXdist,0) coordinate (cNode7) ++(\nodeXdist,0) coordinate (cNode8);
	\path (cNode1) ++(\nodeXshift,-3*\nodeYdist) coordinate (cNode9) ++(\nodeXdist,0) coordinate (cNode10);
	
	% Draw Active and Inactive Nodes
	\foreach \a in \Nodes {
		\node[bus](node\a) at(cNode\a) {};
		\node[right=2pt](nodeText\a) at(node\a.east) {\large \a};
	}

	% Draw Generation
	\foreach \a/\b/\c/\d/\e/\f in \NodesGeneration {
		\path (node\a.\b) ++(\c\busTerminalXdist,\d\busGenYdist) coordinate (cGen\a);
		\node[generation](gen\a) at(cGen\a) {\small $\denoteDGU$};
		\draw[linePhysPerm] ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- (gen\a);
%		\node[generationGain, \f=2pt of gen\a.\b](gainGen\a) {\small $\spgain[\a] {=} \e$};
	}
	
	% Draw Phys Lines
	\foreach \a/\b/\c/\d/\e/\f/\g in \PhysEdgesPerm {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_phys\a\d);
		\draw[linePhysPerm]($(node\a.\b) + (\c\busTerminalXdist,0)$) |- ($(mid_path_phys\a\d) + (0,\g)$) -| ($(node\d.\e) + (\f\busTerminalXdist,0)$);
	}
	\foreach \a/\b/\c/\d/\e/\f/\g in \PhysEdgesTemp {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_phys\a\d);
		\draw[linePhysPerm] let \p1 = ($(node\a.\b) + (\c\busTerminalXdist,0)$), \p2 = (mid_path_phys\a\d), \p3 = ($(node\d.\e) + (\f\busTerminalXdist,0)$) in
			(\p1) |- (\x1,\y2)
			to [cosw, bipoles/length=1.0cm, switches/scale=0.9, bipoles/cuteswitch/thickness=0.5] (\x3,\y2)
			-| (\p3); 
	}

	% Draw Comm Lines
	\foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j in \CommEdgesPerm {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_comm\a\d);
		\draw[lineCommPerm]($(node\a.\b) + (\c\busTerminalXdist,0)$) .. controls ($(mid_path_comm\a\d) + (\g,\h)$) and ($(mid_path_comm\a\d) + (\i,\j)$) .. ($(node\d.\e) + (\f\busTerminalXdist,0)$);
	}
	\foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l in \CommEdgesTemp {
		\path ($(node\a.\b) + (\c\busTerminalXdist,0)$) -- ($(node\d.\e) + (\f\busTerminalXdist,0)$) coordinate[pos=0.5] (mid_path_comm\a\d);
		
		\draw[lineCommTemp, noMiddle segment = 0.5cm]
			($(node\a.\b) + (\c\busTerminalXdist,0)$) .. 
			controls ($(mid_path_comm\a\d) + (\g,\h)$) and ($(mid_path_comm\a\d) + (\i,\j)$) .. 
			($(node\d.\e) + (\f\busTerminalXdist,0)$)
			coordinate[pos=\k] (mid_switch_start\a\b) 
			coordinate[pos=\l] (mid_switch_end\a\b);
			
		\draw[lineCommTempSw] (mid_switch_start\a\b) to [cosw, color=red, bipoles/length=1.0cm, switches/scale=0.9, bipoles/cuteswitch/thickness=0.5] (mid_switch_end\a\b);
	}

	% Heading
	\node[above=0.5cm] at (node2.north) {\Large \underline{State B}};
\end{tikzpicture}
%\endpgfgraphicnamed


==> 03_Img/split_load.tex <==
\begin{tikzpicture}[>=latex']
    % Scale of graphic
    
    \def\pZ{0.05}
    \def\pI{-0.25}
    \def\pP{0.83102}
    
    \def\pY{0}
    
    \def\cVnom{1}
    \def\cVmax{2.2}
    \def\cVcrit{0.7}
    
    
    \def\Xlim{\cVmax}
    \def\Ylim{2}
    \def\domainX{-1:\Xlim}
    \def\rangeY{0:\Ylim}
    \def\scaleXY{1.8}
    \def\scaleY{0.5}
    
    \def\domainXa{0:\cVcrit-0.15}
    \def\domainXb{\cVcrit-0.15:\cVmax}
    \def\domainXFull{0:\cVmax}
    
%    \node[] (0,0) {\cVmax};
    
    %%%% Coordinate system
    \begin{scope}[range=-\rangeY, scale=\scaleXY]
%		\draw[very thin, color=gray!40, domain=\domainX] (0,0) grid (\Xlim,\Ylim);
    \end{scope}

	  
    \begin{scope}[range=\rangeY, scale=\scaleXY, thick]
		% Plot critical voltage
		\draw[] plot[id=vcrit] coordinates{(\cVcrit,-0.05) (\cVcrit,0.05)};
		\node[anchor=south] at (\cVcrit,0) {$\svCrit$};
	
    	% Plot nominal
    	\draw[domain=\domainXa, color=matlabCol1, line cap = round] plot[id=load_low] function{\scaleY* (\pZ+\pI/\cVcrit+\pP/\cVcrit/\cVcrit)*x};
    	\draw[domain=\domainXb, color=matlabCol1, line cap = round] plot[id=load_full,samples=150] function{\scaleY*((\pZ+\pI/\cVcrit+\pP/\cVcrit/\cVcrit)*x * (x < \cVcrit) + (\pZ*x+\pI+\pP/x) * (x >= \cVcrit))}
    		node[right=0.15, anchor = west, rectangle, fill=white!50, inner sep=0.2] {\textcolor{black}{$\textcolor{matlabCol1}{\siLv[n]} \eqqcolon \textcolor{matlabCol2}{\siLPv[n]} - \textcolor{matlabCol4}{\sY[n] \sv[n]}$}};
    	
    	% Plot passive nonlinear
    	\draw[domain=\domainXa, color=matlabCol2, line cap = round] plot[id=load_pas_low] function{\scaleY* (\pZ+\pI/\cVcrit+\pP/\cVcrit/\cVcrit)*x - \scaleY*(\pZ-\pP/\cVcrit/\cVcrit)*x};
    	\draw[domain=\domainXb, color=matlabCol2, line cap = round] plot[id=load_pas_full,samples=150] function{\scaleY*((\pZ+\pI/\cVcrit+\pP/\cVcrit/\cVcrit)*x * (x < \cVcrit) + (\pZ*x+\pI+\pP/x) * (x >= \cVcrit)) - \scaleY*(\pZ-\pP/\cVcrit/\cVcrit)*x} 
    		node[right=0.15, anchor = west, rectangle, fill=white!50, inner sep=0.2] {$\siLPv[n]$};
    	
    	% Plot non-passive linear
    	\draw[domain=\domainXFull, color=matlabCol4, line cap = round] plot[id=load_lin] function{-\scaleY*(\pZ-\pP/\cVcrit/\cVcrit)*x}
    		node[right=0.15, anchor = north west, rectangle, fill=white!50, inner sep=0.2] {$\sY[n] \sv[n]$};
    		
    \end{scope}

	\draw[-,thick, scale=\scaleXY, line cap = round] (0,\Ylim) -- (0,0) coordinate[pos=0.5] (cMidY) -- (\Xlim+0.2,0) node[below left=0.25, circle, inner sep=-0.4, align=center] {} coordinate[pos=0.5] (cMidX);
%	\draw[->,thick, scale=\scaleXY, line cap = round](0,0) -- (\Xlim+0.2,0) node[below left=0.25, circle, inner sep=-0.4, align=center] {} coordinate[pos=0.5] (cMidX);
%	\draw[->,thick, scale=\scaleXY, line cap = round](0,0) -- (0,\Ylim) node[below left] {} coordinate[pos=0.5] (cMidY);

	\node[anchor=north] at(cMidX) {Voltage};
	\node[rotate=90,anchor=south] at(cMidY) {Current};
\end{tikzpicture}

